Enumerating all bilocal Clifford distillation protocols through symmetry reduction

Entanglement distillation is an essential building block in quantum communication protocols. Here, we study the class of near-term implementable distillation protocols that use bilocal Clifford operations followed by a single round of communication. We introduce tools to enumerate and optimise over all protocols for up to $n=5$ (not necessarily equal) Bell-diagonal states using a commodity desktop computer. Furthermore, by exploiting the symmetries of the input states, we find all protocols for up to $n=8$ copies of a Werner state. For the latter case, we present circuits that achieve the highest fidelity with perfect operations and no decoherence. These circuits have modest depth and number of two-qubit gates. Our results are based on a correspondence between distillation protocols and double cosets of the symplectic group, and improve on previously known protocols.

==> errordetection.tex <==
% !TEX root = main.tex

\tikzset{meter/.append style={draw, inner sep=10, rectangle, font=\vphantom{A}, minimum width=30, line width=.8,
 path picture={\draw[black] ([shift={(.1,.3)}]path picture bounding box.south west) to[bend left=50] ([shift={(-.1,.3)}]path picture bounding box.south east);\draw[black,-latex] ([shift={(0,.1)}]path picture bounding box.south) -- ([shift={(.3,-.1)}]path picture bounding box.north);}}}

\begin{tikzpicture}
% \node[scale=1.25] at (-1.25,0.7){4)};
\node[scale=1.5] at (0+0.5,-1/2){$\ket{\phi}$};
\node[scale=1.5] at (6.7,-1/2){$\approx\ket{\phi}$};
\node[scale=1.5] at (0+0.5,-3/2){$\ket{0}$};
\node[scale=1.5] at (0+0.5,-6/2){$\ket{0}$};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(-0.0,-6/2) -- (-0.0,-1/2) node [black,midway,xshift=0.6cm]{};
\node[scale=1.5] at (-0.85,-1.75){$n$};
% % \node[scale=1.5] at (5.3,1/2){$A$};
% % \node[scale=1.5] at (5.3,-1/2){$B$};
% % \draw[line width=1.25] (0,0) -- (1,1/2);
% % \draw[line width=1.25] (5,1/2) -- (1,1/2);
% % \draw[line width=1.25] (0,0) -- (1,-1/2);
\draw[line width=1.25] (6,-1/2) -- (1,-1/2);
\draw[line width=1.25] (6,-3/2) -- (1,-3/2);
% \draw[line width=1.25] (5,-3/2) -- (1,-3/2);
\node[scale=1.2] at (0.45,-2.1){$\vdots$};
\draw[line width=1.25] (6,-6/2) -- (1,-6/2);
\draw [fill=white,thick] (2-0.5,-6/2-0.5) rectangle (3-0.5,0);
\draw [fill=white,thick] (3.5-0.5,-6/2-0.5) rectangle (4.5-0.5,0);
\draw [fill=white,thick] (5-0.5,-6/2-0.5) rectangle (6-0.5,0);
\node[scale=1.5, fill=white] at (2.5-0.5,-3/2-0.25){$C$};
\node[scale=1.5] at (4-0.5,-3/2-0.25){$\mathcal{N}_{P}$};
\node[scale=1.5] at (5.5-0.5,-3/2-0.25){$C^\dagger$};
% \node[draw, scale=1.5, fill=white] at (3,-1/2){$\mathcal{N}_{\tilde{P}}$};
% \node[draw, scale=1.5, fill=white] at (4.2,-1/2){$C^\dagger$};
\node[meter, scale = 0.9] (meter1) at (6.5,-3/2) {};
\node[meter, scale = 0.9] (meter1) at (6.5,-6/2) {};
\end{tikzpicture}

==> pingpong1.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
\node[scale=1.25] at (-1.25,0.7){1)};
\node[scale=1.4] at (-1,0){$\bigotimes_{i=1}^{n}\rho_i$};
\node[scale=1.4] at (5.3,1/2){$A$};
\node[scale=1.4] at (5.3,-1/2){$B$};
\draw[line width=1.25] (0,0) -- (1,1/2);
\draw[line width=1.25] (5,1/2) -- (1,1/2);
\draw[line width=1.25] (0,0) -- (1,-1/2);
\draw[line width=1.25] (5,-1/2) -- (1,-1/2);
% \node[draw, scale=1.5, fill=white] at (3,-1/2){$P$};
% \node[draw, scale=1.5, fill=white] at (2,-1/2){$C$};
\node[draw, scale=1.25, fill=white] at (4.1,1/2){$C^{T}$};
\node[draw, scale=1.25, fill=white] at (4.1,-1/2){$C^{\dagger}$};
\node[anchor=east] at (5.5, 0) (node1){};
\node[anchor=east] at (5.5, -1.25) (node2){};
\draw[->, line width=0.3mm] (node1) to [out = -45, in = 45, looseness = 1] (node2);
\end{tikzpicture}

==> pingpong2.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
\node[scale=1.25] at (-1.25,0.7){2)};
\node[scale=1.4] at (-1,0){$\ket{\Phi^+}^{\otimes n}$};
\node[scale=1.4] at (5.3,1/2){$A$};
\node[scale=1.4] at (5.3,-1/2){$B$};
\draw[line width=1.25] (0,0) -- (1,1/2);
\draw[line width=1.25] (5,1/2) -- (1,1/2);
\draw[line width=1.25] (0,0) -- (1,-1/2);
\draw[line width=1.25] (5,-1/2) -- (1,-1/2);
\node[draw, scale=1.33, fill=white] at (3,-1/2){$\mathcal{N}_P$};
\node[draw, scale=1.25, fill=white] at (4.1,1/2){$C^T$};
\node[draw, scale=1.25, fill=white] at (4.1,-1/2){$C^{\dagger}$};
\node[anchor=east] at (5.5, 0) (node1){};
\node[anchor=east] at (5.5, -1.25) (node2){};
\draw[->, line width=0.3mm] (node1) to [out = -45, in = 45, looseness = 1] (node2);
\end{tikzpicture}

==> pingpong3.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
\node[scale=1.25] at (-1.25,0.7){3)};
\node[scale=1.4] at (-1,0){$\ket{\Phi^+}^{\otimes n}$};
\node[scale=1.4] at (5.3,1/2){$A$};
\node[scale=1.4] at (5.3,-1/2){$B$};
\draw[line width=1.25] (0,0) -- (1,1/2);
\draw[line width=1.25] (5,1/2) -- (1,1/2);
\draw[line width=1.25] (0,0) -- (1,-1/2);
\draw[line width=1.25] (5,-1/2) -- (1,-1/2);
\node[draw, scale=1.33, fill=white] at (3,-1/2){$\mathcal{N}_P$};
\node[draw, scale=1.25, fill=white] at (2,-1/2){$C$};
\node[draw, scale=1.25, fill=white] at (4.1,-1/2){$C^{\dagger}$};
\node[anchor=east] at (5.5, 0) (node1){};
\node[anchor=east] at (5.5, -1.25) (node2){};
\draw[->, line width=0.3mm] (node1) to [out = -45, in = 45, looseness = 1] (node2);
\end{tikzpicture}

==> pingpong4.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
\node[scale=1.25] at (-1.45,0.7){4)};
\node[scale=1.4] at (-1.25,0){$\ket{\Phi^+}^{\otimes n}$};
\node[scale=1.4] at (5.3,1/2){$A$};
\node[scale=1.4] at (5.3,-1/2){$B$};
\draw[line width=1.25] (0,0) -- (1,1/2);
\draw[line width=1.25] (5,1/2) -- (1,1/2);
\draw[line width=1.25] (0,0) -- (1,-1/2);
\draw[line width=1.25] (5,-1/2) -- (1,-1/2);
\node[draw, scale=1.33, fill=white] at (2.8,-1/2){$\mathcal{N}_{\tilde{P}}$};
\end{tikzpicture}
